SoK: Enhancing Cryptographic Collaborative Learning with Differential Privacy

In collaborative learning (CL), multiple parties jointly train a machine learning model on their private datasets. However, data can not be shared directly due to privacy concerns. To ensure input confidentiality, cryptographic techniques, e.g., multi-party computation (MPC), enable training on encrypted data. Yet, even securely trained models are vulnerable to inference attacks aiming to extract memorized data from model outputs. To ensure output privacy and mitigate inference attacks, differential privacy (DP) injects calibrated noise during training. While cryptography and DP offer complementary guarantees, combining them efficiently for cryptographic and differentially private CL (CPCL) is challenging. Cryptography incurs performance overheads, while DP degrades accuracy, creating a privacy-accuracy-performance trade-off that needs careful design considerations. This work systematizes the CPCL landscape. We introduce a unified framework that generalizes common phases across CPCL paradigms, and identify secure noise sampling as the foundational phase to achieve CPCL. We analyze trade-offs of different secure noise sampling techniques, noise types, and DP mechanisms discussing their implementation challenges and evaluating their accuracy and cryptographic overhead across CPCL paradigms. Additionally, we implement identified secure noise sampling options in MPC and evaluate their computation and communication costs in WAN and LAN. Finally, we propose future research directions based on identified key observations, gaps and possible enhancements in the literature.

==> figures/flow_diagram_main_body.tex <==
\begin{figure*}[ht!]
    \footnotesize

\begin{tikzpicture}[thick]
    \def\xdist{1.9em}
    \def\ydist{0.5em}
    \def\boxheight{2.8em}
    \def\boxwidth{7.0em}
	\def\smallboxheight{2.8em}
    \def\smallboxwidth{5.0em}
	\def\smallerboxwidth{4.0em}
    \def\updateboxwidth{2.6em}
    \def\revealboxwidth{2.6em}
    \def\perturbboxwidth{4.0em}
    \def\protectboxwidth{4.0em}
    \def\setupboxwidth{2.5em}

    \tikzset{
        box/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\boxwidth,
            text centered,
            minimum height=\boxheight
        },
		smallbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\smallboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
		smallerbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\smallerboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        setupbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\setupboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        updatebox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\updateboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        revealbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\revealboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        protectbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\protectboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        perturbbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\perturbboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        client/.style={
            thick,
            draw=orange!80, 
            fill=orange!40
        },
        server/.style={
            draw,thick,
            draw=green!80
        },
        mpc/.style={
            draw=cyan!80, 
            fill=\mylighterblue
        },
        local/.style={
            fill=white,
        }
    }

	% FL client-side noise sampling
	\node[text width=\smallboxwidth*1.1, align=left] (fl_label) {\normalsize\textbf{\textsf{FL}}};

    
	\node[above of= fl_label, yshift=-(\boxheight)*0.7,text width=\smallboxwidth*1.8, align=left, xshift=4.5em] (fl_label_client) {option 1:\\client-side \perturb};
	\node[below of= fl_label_client, yshift=(\boxheight)*0.08, text width=\smallboxwidth*1.8, align=left] (fl_label_server) {option 2:\\server-side \perturb};

    %\node[left of= fl_label_client, xshift=-0.0em,yshift=0.42em] {option 1:};
    %\node[left of= fl_label_server, xshift=-0.0em,yshift=0.42em] {option 2:};

	% FL client-side noise sampling
	\node[box, client, right of= fl_label_client, xshift=\xdist*2.8] (gradCompute_fl1) {\compgrad \\ \clset};
	\node[perturbbox, client, right of=gradCompute_fl1, xshift=\xdist*0.97,anchor=west] (perturb_fl1) {\perturb \\ \clset};
    \node[protectbox, client, right of=perturb_fl1, xshift=\xdist*0.17, anchor=west] (protect_fl1) {\protection \\ \clset on \enx{\tilde{g}_C}};
	\node[smallbox, mpc, right of=protect_fl1, xshift=\xdist*0.17,anchor=west] (aggregate_fl1) {\aggr \\ \slset on \enx{\shares{\tilde{g}_C}}};
	\node[revealbox, mpc, right of=aggregate_fl1, xshift=\xdist*0.44,anchor=west] (reveal_fl1) {\reveal \\ \outparties};
    \node[updatebox, client, right of=reveal_fl1, xshift=-\xdist*0.19, anchor=west] (update_fl1) {\updatemodel \\ \outparties};


	% FL server-side noise sampling
	\node[box, client, right of= fl_label_server, xshift=\xdist*2.8] (gradCompute_fl2) {\compgrad \\ \clset};
    \node[protectbox, client, right of=gradCompute_fl2, xshift=\xdist*0.97, anchor=west] (protect_fl2) {\protection \\ \clset on \enx{{g}_C}};
	\node[smallbox, mpc, right of=protect_fl2, xshift=\xdist*0.17,anchor=west] (aggregate_fl2) {\aggr \\ \slset on \enx{\shares{{g}_C}}};
    \node[perturbbox, mpc, right of=aggregate_fl2, xshift=\xdist*0.44, anchor=west] (perturb_fl2) {\underline{\perturb} \\ \slset (or \enx{S'})};
	\node[revealbox, mpc, right of=perturb_fl2, xshift=\xdist*0.17,anchor=west] (reveal_fl2) {\reveal \\ \outparties};
    \node[updatebox, client, right of=reveal_fl2, xshift=-\xdist*0.19, anchor=west] (update_fl2) {\updatemodel \\ \outparties};

    % OL
    \node[protectbox, client,below of=gradCompute_fl2, yshift=1.1em, anchor=north, xshift=-1.0em] (setup_ol) {$\setup^*$ \\ \clset on \enx{D_C}};
    \node[protectbox, client, right of=setup_ol, anchor=west, xshift=0.32em] (protect3) {\protection \\ \clset on \enx{D_C}};
	\node[below of=fl_label, text width=\smallboxwidth*1.1, align=left,yshift=-2.2em] (ol_label) {\normalsize\textbf{\textsf{OL}}};
    \node[box, mpc, right of=protect3, xshift=\xdist*0.17, anchor=west] (gradCompute2) {\compgrad \\ \slset};
    %\node[smallbox, client, right of=gradCompute2, xshift=\xdist, yshift=(\boxheight),anchor=west] (perturb3) {\perturb};
    \node[perturbbox, mpc, right of=gradCompute2, xshift=\xdist*0.97,anchor=west] (perturb4) {\underline{\perturb} \\ \slset (or \enx{S'})};
    \node[updatebox, mpc, right of=perturb4, xshift=\xdist*0.17,anchor=west] (update2) {\updatemodel \\ \slset};
	\node[revealbox, mpc, right of=update2, xshift=-\xdist*0.19,anchor=west] (reveal2) {$\reveal^*$\\ \outparties};



% Replace the three separate legend nodes with this grouped version:
\node[rectangle, text width=9.6em, minimum height=8.5em, right of=update_fl1, xshift=8.0em, yshift=-3.6em, draw=gray] (legend_frame) {
    \begin{tikzpicture}[scale=0.8]
        \node[signal, signal from=west, signal to=east, draw, text width=6.5em, minimum height=1.5em, text centered] (template) {\scriptsize Phase\\[-0.1em]Party~[on~Input]};
        %\node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=6.5em, minimum height=1.5em, text centered, below of=template, node distance=3.2em] (local) {\scriptsize Phase on local /\\[-0.1em] cleartext data};
        %\node[signal, signal from=west, signal to=east, draw, fill=\mylighterblue, draw=cyan!80, text width=6.5em, minimum height=1.5em, text centered, below of=local, node distance=3.2em] (global) {\scriptsize Phase on global /\\[-0.1em] encrypted data};
        \node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=6.5em, minimum height=1.5em, text centered, below of=template, node distance=3.0em] (local_sampling) {\scriptsize \perturb samples  \partnoise};
        \node[signal, signal from=west, signal to=east, draw, mpc, text width=6.5em, minimum height=1.5em, text centered, below of=local_sampling, node distance=3.0em] (global_sampling) {\scriptsize \underline{\perturb} samples \partnoise/\centrnoise};
    \end{tikzpicture}
};


\end{tikzpicture}
\caption{Execution flows of \fl and \ot phases with \perturbgrad, party roles, inputs where relevant, and \local{local} or\glob{global} computations. %The legend in the top-right corner clarifies box styles and color coding.%\glob{\underline{\perturb}} means that either \partnoise can be sampled locally, or \centrnoise via MPC or a semi-trusted server. 
%
\setup is omitted, except OL-specific pre-processing. Optional phases have superscript $*$.
%The \setup phase is omitted unless it involves specific actions, i.e., local data pre-processing in OL. Optional phases are marked with superscript $*$.
%Inputs to \aggr and \protection phases vary by paradigm: gradients \enx{g} for \fl, and dataset \enx{D_C} from clients and \ol. 
%\todo{Address comments in main 53}
}
\label{fig:flow_main}
\vspace{-1.5em}
\end{figure*}




==> figures/flow_diagrams_paradigms.tex <==
\begin{figure*}[htbp]
    \footnotesize

\begin{tikzpicture}[thick]
   \def\xdist{1.9em}
    \def\ydist{0.5em}
    \def\boxheight{2.8em}
    \def\boxwidth{7.0em}
	\def\smallboxheight{2.8em}
    \def\smallboxwidth{5.0em}
	\def\smallerboxwidth{4.0em}
    \def\updateboxwidth{2.6em}
    \def\revealboxwidth{2.6em}
    \def\perturbboxwidth{4.0em}
    \def\protectboxwidth{4.0em}
    \def\setupboxwidth{2.5em}

    \tikzset{
        box/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\boxwidth,
            text centered,
            minimum height=\boxheight
        },
		smallbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\smallboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
		smallerbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\smallerboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        setupbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\setupboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        updatebox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\updateboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        revealbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\revealboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        protectbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\protectboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        perturbbox/.style={
            signal, 
            signal from=west, signal to=east,
            draw,
            text width=\perturbboxwidth,
            text centered,
            minimum height=\smallboxheight
        },
        client/.style={
            thick,
            draw=orange!80, 
            fill=orange!40
        },
        server/.style={
            draw,thick,
            draw=green!80
        },
        mpc/.style={
            draw=cyan!80, 
            fill=\mylighterblue
        },
        local/.style={
            fill=white,
        }
    }

	% FL client-side noise sampling
	\node[text width=\smallboxwidth*1.1, align=left] (fl_label) {\normalsize\textbf{\textsf{FL}}};

    
	\node[above of= fl_label, yshift=-(\boxheight)*0.7,text width=\smallboxwidth*1.8, align=left, xshift=4.5em] (fl_label_client) {option 1:\\client-side \perturb};
	\node[below of= fl_label_client, yshift=(\boxheight)*0.08, text width=\smallboxwidth*1.8, align=left] (fl_label_server) {option 2:\\server-side \perturb};

    %\node[left of= fl_label_client, xshift=-0.0em,yshift=0.42em] {option 1:};
    %\node[left of= fl_label_server, xshift=-0.0em,yshift=0.42em] {option 2:};

	% FL client-side noise sampling
	\node[box, client, right of= fl_label_client, xshift=\xdist*2.8] (gradCompute_fl1) {\compgrad \\ \clset};
	\node[perturbbox, client, right of=gradCompute_fl1, xshift=\xdist*0.97,anchor=west] (perturb_fl1) {\perturb \\ \clset};
    \node[protectbox, client, right of=perturb_fl1, xshift=\xdist*0.17, anchor=west] (protect_fl1) {\protection \\ \clset on \enx{\tilde{g}_C}};
	\node[smallbox, mpc, right of=protect_fl1, xshift=\xdist*0.17,anchor=west] (aggregate_fl1) {\aggr \\ \slset on \enx{\shares{\tilde{g}_C}}};
	\node[revealbox, mpc, right of=aggregate_fl1, xshift=\xdist*0.44,anchor=west] (reveal_fl1) {\reveal \\ \outparties};
    \node[updatebox, client, right of=reveal_fl1, xshift=-\xdist*0.19, anchor=west] (update_fl1) {\updatemodel \\ \outparties};


	% FL server-side noise sampling
	\node[box, client, right of= fl_label_server, xshift=\xdist*2.8] (gradCompute_fl2) {\compgrad \\ \clset};
    \node[protectbox, client, right of=gradCompute_fl2, xshift=\xdist*0.97, anchor=west] (protect_fl2) {\protection \\ \clset on \enx{{g}_C}};
	\node[smallbox, mpc, right of=protect_fl2, xshift=\xdist*0.17,anchor=west] (aggregate_fl2) {\aggr \\ \slset on \enx{\shares{{g}_C}}};
    \node[perturbbox, mpc, right of=aggregate_fl2, xshift=\xdist*0.44, anchor=west] (perturb_fl2) {\underline{\perturb} \\ \slset (or \enx{S'})};
	\node[revealbox, mpc, right of=perturb_fl2, xshift=\xdist*0.17,anchor=west] (reveal_fl2) {\reveal \\ \outparties};
    \node[updatebox, client, right of=reveal_fl2, xshift=-\xdist*0.19, anchor=west] (update_fl2) {\updatemodel \\ \outparties};

    % OL
    \node[protectbox, client,below of=gradCompute_fl2, yshift=0.8em, anchor=north, xshift=-1.0em] (setup_ol) {$\setup^*$ \\ \clset on \enx{D_C}};
    \node[protectbox, client, right of=setup_ol, anchor=west, xshift=0.32em] (protect3) {\protection \\ \clset on \enx{D_C}};
	\node[below of=fl_label, text width=\smallboxwidth*1.1, align=left,yshift=-2.4em] (ol_label) {\normalsize\textbf{\textsf{OL}}};
    \node[box, mpc, right of=protect3, xshift=\xdist*0.17, anchor=west] (gradCompute2) {\compgrad \\ \slset};
    %\node[smallbox, client, right of=gradCompute2, xshift=\xdist, yshift=(\boxheight),anchor=west] (perturb3) {\perturb};
    \node[perturbbox, mpc, right of=gradCompute2, xshift=\xdist*0.97,anchor=west] (perturb4) {\underline{\perturb} \\ \slset (or \enx{S'})};
    \node[updatebox, mpc, right of=perturb4, xshift=\xdist*0.17,anchor=west] (update2) {\updatemodel \\ \slset};
	\node[revealbox, mpc, right of=update2, xshift=-\xdist*0.19,anchor=west] (reveal2) {$\reveal^*$\\ \outparties};

	% P2P
	% Right diagram (horizontal flow)
    \node[protectbox, client, below of=setup_ol, yshift=0.8em, anchor=north] (setup_p2p) {$\setup^*$ \\ \clset on \enx{D_C}};
    \node[protectbox, client, right of=setup_p2p, anchor=west, xshift=0.32em] (protect_p2p) {\protection \\ \clset on \enx{D_C}};
	\node[below of=ol_label, text width=\smallboxwidth*1.1, align=left, yshift=-\ydist*1.4] (p2p_label) {\normalsize\textbf{\textsf{P2P}}};
    \node[box, mpc, right of=protect_p2p, xshift=\xdist*0.17, anchor=west] (gradCompute_p2p) {\compgrad \\ \clset}; % (=\slset)};
    %\node[smallbox, client, right of=gradCompute2, xshift=\xdist, yshift=(\boxheight),anchor=west] (perturb3) {\perturb};
    \node[perturbbox, mpc, right of=gradCompute_p2p, xshift=\xdist*0.97,anchor=west] (perturb_p2p) {\underline{\perturb} \\ \clset};
    \node[updatebox, mpc, right of=perturb_p2p, xshift=\xdist*0.17,anchor=west] (update_p2p) {\updatemodel \\ \clset};
	\node[revealbox, mpc, right of=update_p2p, xshift=-\xdist*0.19,anchor=west] (reveal_p2p) {$\reveal^*$ \\ \clset};


	% Split learning
	%\node[smallbox, client, below of=protect_p2p, yshift=-(\ydist*2), anchor=north] (protect_sl) {\protection \\ \clset on $H$};
	%\node[left of=protect_sl, xshift=-\xdist*2] (sl_label) {\textbf{SL}};
	%\node[smallbox, mpc, right of=protect_sl, xshift=\xdist*1.2,anchor=west] (aggregate_sl) {\aggr \\ \slset};
	%\node[box, mpc, right of=aggregate_sl, xshift=\xdist, anchor=west] (gradCompute_sl) {\compgrad \\ \clset \& \slset};
	%\node[smallbox, client, right of=gradCompute2, xshift=\xdist, yshift=(\boxheight),anchor=west] (perturb3) {\perturb};
	%\node[smallbox, mpc, right of=gradCompute_sl, xshift=\xdist*1.3,anchor=west] (reveal_sl) {\reveal \\ \clset};
	%\node[smallbox, mpc, right of=reveal_sl, xshift=\xdist*1.3,anchor=west] (perturb_sl) {\underline{\perturb} \\ \clset \& \slset};
	%\node[smallbox, mpc, right of=perturb_sl, xshift=\xdist,anchor=west] (update_sl) {\updatemodel \\ \clset \& \slset};


	% Split learning 
	%\node[smallbox, client, below of=protect_p2p, yshift=-(\ydist*5), anchor=north, xshift=-5.0em] (setup_sl1) {\setup \\ \clset \& \slset};
	\node[protectbox, client, below of=protect_p2p, yshift=-(\ydist*3.8), anchor=north, xshift=-12.0em] (protect_sl1) {\protection \\ \clset on $H_C$};
	\node[below of=p2p_label, text width=\smallboxwidth*1.1, align=left, yshift=-\ydist*6.7] (sl1_label) {\normalsize\textbf{\textsf{SL}}};
	
	\node[smallbox, mpc, right of=protect_sl1, xshift=\xdist*0.17,anchor=west] (aggregate_sl1) {\aggr \\ \slset on $\shares{H_C}$};
	\node[box, mpc, right of=aggregate_sl1, xshift=\xdist*0.44, anchor=west] (gradCompute_sl1) {\compgrad \\\slset};
	%\node[smallbox, client, right of=gradCompute2, xshift=\xdist, yshift=(\boxheight),anchor=west] (perturb3) {\perturb};
	\node[revealbox, mpc, right of=gradCompute_sl1, xshift=\xdist*1.9,anchor=west, yshift=(\boxheight)*0.75] (reveal_sl1) {\reveal \\ \clset};
	\node[box, client, right of=reveal_sl1, xshift=-\xdist*0.19, anchor=west] (gradCompute_sl1client) {\compgrad \\\clset};
	\node[perturbbox, client, right of=gradCompute_sl1client, xshift=\xdist*0.97,anchor=west] (perturb_sl1client) {{\perturb} \\ \clset};
	\node[updatebox, client, right of=perturb_sl1client, xshift=\xdist*0.17,anchor=west] (update_sl1client) {\updatemodel \\ \clset};
	\node[perturbbox, mpc, right of=gradCompute_sl1, xshift=\xdist*1.9, anchor=west, yshift=-(\boxheight)*0.75] (perturb_sl1server) {\underline{\perturb} \\ \slset (or \enx{S'})};
	\node[updatebox, mpc, right of=perturb_sl1server, xshift=\xdist*0.17,anchor=west] (update_sl1server) {\updatemodel \\ \slset};

	\node[left of= reveal_sl1, anchor=east, text width=\smallboxwidth*2.1, xshift=0.8em, align=right] (sl1_label_client) {client-side protocol};
	\node[left of= perturb_sl1server, anchor=east,text width=\smallboxwidth*2.1, xshift=0.4em, align=right] (sl1_label_server) {server-side protocol};


	% Vertical Federate Learning
	\node[protectbox, mpc, below of=protect_sl1, yshift=-(\ydist*7.5), anchor=north, ] (setup_vfl) {$\setup$ \\ \clset on \enx{D_C}};
	\node[below of=sl1_label, text width=\smallboxwidth*1.1, align=left, yshift=-\ydist*10.5] (vfl_label) {\normalsize\textbf{\textsf{VFL}}};

	\node[protectbox, client, right of=setup_vfl, xshift=\xdist*0.17,anchor=west] (protect_vfl) {\protection \\ \clset on $H_C$};
	\node[smallbox, mpc, right of=protect_vfl, xshift=\xdist*0.18,anchor=west] (aggregate_vfl) {\aggr \\ \slset on $\shares{H_C}$};
	\node[box, mpc, right of=aggregate_vfl, xshift=\xdist*0.44, anchor=west] (gradCompute_vfl) {\compgrad \\ \slset};

	\node[revealbox, mpc, right of=gradCompute_vfl, xshift=\xdist*1.9,anchor=west, yshift=(\boxheight)*0.75] (reveal_vfl) {\reveal \\ \clset};
	\node[box, client, right of=reveal_vfl, xshift=-\xdist*0.19, anchor=west] (gradCompute_vflclient) {\compgrad \\\clset};
	\node[perturbbox, client, right of=gradCompute_vflclient, xshift=\xdist*0.97,anchor=west] (perturb_vflclient) {{\perturb} \\ \clset};
	\node[updatebox, client, right of=perturb_vflclient, xshift=\xdist*0.17,anchor=west] (update_vflclient) {\updatemodel \\ \clset};

	\node[perturbbox, mpc, right of=gradCompute_vfl, xshift=\xdist*1.9, anchor=west, yshift=-(\boxheight)*0.75] (perturb_vflserver) {\underline{\perturb} \\ \slset (or \enx{S'})};
	\node[updatebox, mpc, right of=perturb_vflserver, xshift=\xdist*0.17,anchor=west] (update_vflserver) {\updatemodel \\ \slset};

	\node[left of= reveal_vfl, anchor=east, text width=\smallboxwidth*2.1, xshift=0.8em, align=right] (vfl_label_client) {client-side protocol};
	\node[left of= perturb_vflserver, anchor=east, text width=\smallboxwidth*2.1, xshift=0.4em,align=right] (vfl_label_server) {server-side protocol};


	% Vertical Outsource learning
	% VOL
    \node[protectbox, client, below of=setup_vfl, yshift=-(\ydist*3), anchor=north, xshift=7.0em] (protect_vol) {\protection \\ \clset on \enx{D_C}};
	\node[below of=vfl_label,text width = \smallboxwidth*1.1, align=left, yshift=-\ydist*5.5] (vol_label) {\normalsize\textbf{\textsf{VOL}}};
	\node[smallbox, mpc, right of=protect_vol, xshift=\xdist*0.19, anchor=west] (aggregate_vol) {\aggr \\ \slset on \enx{\shares{D_C}}};
    \node[box, mpc, right of=aggregate_vol, xshift=\xdist*0.44, anchor=west] (gradCompute_vol) {\compgrad \\ \slset};
    %\node[smallbox, client, right of=gradCompute2, xshift=\xdist, yshift=(\boxheight),anchor=west] (perturb3) {\perturb};
    \node[perturbbox, mpc, right of=gradCompute_vol, xshift=\xdist*0.97,anchor=west] (perturb_vol) {\underline{\perturb} \\ \slset (or \enx{S'})};
    \node[updatebox, mpc, right of=perturb_vol, xshift=\xdist*0.19,anchor=west] (update_vol) {\updatemodel \\ \slset};
	\node[revealbox, mpc, right of=update_vol, xshift=-\xdist*0.19,anchor=west] (reveal_vol) {\reveal \\ \outparties};

    %\node[signal, signal from=west, signal to=east, draw, text width=6.5em, minimum height=1.5em, text centered, right of=update_fl1, xshift=8.0em,yshift=-2.0em] (template) {\scriptsize Phase\\[-0.1em]Party~[on~Input]};
    %\node[signal, signal from=west, signal to=east, draw, fill=\mylighterblue, draw=cyan!80, text width=6.5em, minimum height=1.5em, text centered, below of =template] (global) {\scriptsize Phase on global /\\[-0.1em] encrypted data};
    %\node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=6.5em, minimum height=1.5em, text centered, below of =global] (local) {\scriptsize Phase on local /\\[-0.1em] cleartext data};


% Replace the three separate legend nodes with this grouped version:
\node[rectangle, text width=9.6em, minimum height=10.5em, right of=update_fl1, xshift=9.0em, yshift=-5.0em, draw=gray] (legend_frame) {
    \begin{tikzpicture}[scale=0.8]
        \node[signal, signal from=west, signal to=east, draw, text width=6.5em, minimum height=1.5em, text centered] (template) {\scriptsize Phase\\[-0.1em]Party~[on~Input]};
        \node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=6.5em, minimum height=1.5em, text centered, below of=template, node distance=3.2em] (local) {\scriptsize Phase on local /\\[-0.1em] cleartext data};
        \node[signal, signal from=west, signal to=east, draw, fill=\mylighterblue, draw=cyan!80, text width=6.5em, minimum height=1.5em, text centered, below of=local, node distance=3.2em] (global) {\scriptsize Phase on global /\\[-0.1em] encrypted data};
        \node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=6.5em, minimum height=1.5em, text centered, below of=global, node distance=3.2em] (local_sampling) {\scriptsize \perturb samples  \partnoise};
        \node[signal, signal from=west, signal to=east, draw, mpc, text width=6.5em, minimum height=1.5em, text centered, below of=local_sampling, node distance=3.2em] (global_sampling) {\scriptsize \underline{\perturb} samples \partnoise/\centrnoise};
    \end{tikzpicture}
};


    % Insert inside tikzpicture, positioned suitably
%\node[signal, signal from=west, signal to=east, draw, text width=8.2em, minimum height=2.8em, text centered, inner sep=4pt] (template) at (0,0) {\scriptsize $<$Phase$>$  $<$Party$>$~[on~$<$Input$>$]};
%
%\node[signal, signal from=west, signal to=east, draw, fill=\mylighterblue, draw=cyan!80, text width=8em, minimum height=2.8em, text centered, inner sep=4pt, anchor=north] (global) at (0,-3em) {\scriptsize Global / Encrypted Data};
%
%\node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=8em, minimum height=2.8em, text centered, inner sep=4pt, anchor=north] (local) at (0,-6em) {\scriptsize Local / Raw Data};


\end{tikzpicture}

%\caption{ Overview of \epcl framework phase order and party roles across collaborative learning paradigms (including non systematized one, e.g., SL, VFL, to show the generality of our framework). The \setup phase is omitted, unless it includes specific actions (e.g., entity alignment in VFL, indicated with $+$). The \perturb phase works on gradients in every learning paradigm since we focus on \perturbgrad. We explicitily state which are the input of the aggregate and protect phase since they can differ according to the learning paradigms, e.g., gradients \enx{g} for \fl and \ol, while \enx{H} hidden layer or intermediate model outputs for CFL and SL. The $*$ indicates optional phases. For FL we represent two execution paths as also shows in Alg.~\ref{alg:cmp}, i.e., client-side and server-side noise sampling. For VFL and SL, the client-side and server-side protocol splits since they work on different models or parts of the model.}
\caption{Overview of the \epcl phases across various learning paradigms, showing phase order, party roles, inputs to phases where relevant, and if computations are local or global. The legend in the top-right corner clarifies box styles and color coding.\glob{\underline{\perturb}} means that either \partnoise can be sampled locally, or \centrnoise via MPC or a semi-trusted server. 
%
The \setup phase is omitted unless it involves specific actions, i.e., entity alignment in VFL and local data pre-processing in OL and P2P. Optional phases are marked with superscript $*$.
Inputs to \aggr and \protection phases vary by paradigm: gradients \enx{g} for \fl, intermediate activation outputs \enx{H} for CFL and SL, and dataset \enx{D_C} from clients in VOL and \ol. 
The \perturb phase applies to gradients in all paradigms, as we focus on \perturbgrad.
Two execution paths represent possible design options for FL, i.e., client- vs noise-side \perturb (see Alg.~\ref{alg:cmp}), but different protocol views for VFL and SL, i.e., client- vs server-side execution. %We highlight in\glob{blue} phase on joint, encrypted data and in\local{orange} phases on local data. 
    %\protect\tikz[baseline=-0.25em]{\protect\node[signal, signal from=west, signal to=east, draw, text width=5.3em, minimum height=1.5em, text centered] (template) {\scriptsize Phase\\[-0.5em]Party~[on~Input]};
    %\protect\node[signal, signal from=west, signal to=east, draw, fill=\mylighterblue, draw=cyan!80, text width=5.3em, minimum height=1.5em, text centered, below of =template] (global) {\scriptsize Phase on global /\\[-0.5em] encrypted data};
    %\protect\node[signal, signal from=west, signal to=east, draw, fill=orange!40, draw=orange!80, text width=5.3em, minimum height=1.5em, text centered, below of =global] (local) {\scriptsize Phase on local /\\[-0.5em] cleartext data};
    %}
}
\label{fig:flows_per_paradigm}
\end{figure*}




==> figures/table_hyperparameters_fl.tex <==
%\begin{table}[t]
%    \footnotesize
%    \def\seps{/}
%    \def\colwfirst{0.24\columnwidth}
%    \def\colw{0.2\columnwidth}
%    \def\colwalt{0.22\columnwidth}
%	\renewcommand{\arraystretch}{1}
%	\centering
%
%    %\begin{tabular}{C{\colw}C{\colw}C{\colw}C{\colwalt}}
%    \begin{tabular}{ccccc}
%    
%    Local iterations & $K$ & Noise $\sigma_{DP}$ & $\eta$  & Test Score ($\%$)   \\
%    %\hline
%    \midrule
%    \multirow{35}{*}{5}     & 4.0   & -     & 0.1   & $ 20.42 $   \\
%                            & 4.0   & -     & 0.05  & $ 14.55 $  \\
%                            & 4.0   & -     & 0.01  & $ 14.16 $  \\
%                            & 4.0   & -     & 0.005 & $ 14.12 $  \\
%                            & 4.0   & -     & 0.001 & $ 14.16 $  \\
%                            & 1.0   & -     & 0.1   & $ 73.55 $   \\
%                            & 1.0   & -     & 0.05  & $ 65.81 $  \\   
%                            & 1.0   & -     & 0.01  & $ 32.73 $  \\
%                            & 1.0   & -     & 0.005 & $ 21.23$  \\
%                            & 1.0   & -     & 0.001 & $ 16.49$  \\ 
%                            & 0.5   & -     & 0.1   & $ 85.50 $   \\ 
%                            & 0.5   & -     & 0.05  & $ 80.55 $  \\
%                            & 0.5   & -     & 0.01  & $ 50.30 $  \\
%                            & 0.5   & -     & 0.005 & $ 39.50 $  \\
%                            & 0.5   & -     & 0.001 & $ 15.95 $  \\
%                            & 0.3   & -     & 0.1   & $ 87.09 $   \\ % best accuracy 
%                            & 0.3   & -     & 0.05  & $ 79.63 $  \\
%                            & 0.3   & -     & 0.01  & $ 46.25 $  \\
%                            & 0.3   & -     & 0.005 & $ 31.68 $  \\
%                            & 0.3   & -     & 0.001 & $ 13.77 $  \\
%                            & 0.1   & -     & 0.1   & $ 78.11 $   \\
%                            & 0.1   & -     & 0.05  & $ 68.34 $  \\
%                            & 0.1   & -     & 0.01  & $ 20.34 $  \\
%                            & 0.1   & -     & 0.005 & $ 17.42 $  \\
%                            & 0.1   & -     & 0.001 & $ 13.25 $  \\
%                            & 0.03  & -     & 0.1   & $ 36.86 $   \\
%                            & 0.03  & -     & 0.05  & $ 33.07 $  \\
%                            & 0.03  & -     & 0.01  & $ 18.73 $  \\
%                            & 0.03  & -     & 0.005 & $ 11.53 $  \\
%                            & 0.03  & -     & 0.001 & $  9.82 $  \\
%                            & 0.01  & -     & 0.1   & $ 20.79 $   \\
%                            & 0.01  & -     & 0.05  & $ 20.46 $  \\
%                            & 0.01  & -     & 0.01  & $  9.89 $  \\
%                            & 0.01  & -     & 0.005 & $  9.80 $  \\
%                            & 0.01  & -     & 0.001 & $  9.80 $  \\
%    \hline
%    
%
%    %\hline
%    \end{tabular}
%    \caption{Test scores for different learning rates and clip thresholds for $\eps=1.0$ over 100 epochs}
%    \label{tab:hyperparameters_fl}
%\end{table}


\begin{figure}[t]
    \centering
    \def\tikzScale{0.7}
    \begin{tikzpicture}[scale=\tikzScale, every node/.style={transform shape}]
        \begin{axis}[
            colorbar,
            colormap/cool,
            %colormap name=viridis,
            %colorbar,
            point meta min=0,    % Adjusted based on data range
            point meta max=100,
            xlabel={Clipping threshold $K$},
            ylabel={Learning rate $\eta$},
            xtick={0,1,2,3,4,5,6},  % Correct x-axis ticks
            ytick={0,1,2,3,4},      % Correct y-axis ticks
            xticklabels={4.0, 1.0, 0.5, 0.3, 0.1, 0.03, 0.01}, % K values
            yticklabels={0.1, 0.05, 0.01, 0.005, 0.001},       % η values
            %nodes near coords,      % Show values in the matrix
            %every node near coord/.append style={font=\footnotesize},
            enlargelimits=false,
            axis on top,
            nodes near coords,
            point meta=explicit,
            %width=0.85\columnwidth,
            %height=0.8\columnwidth, 
            %title={Confusion Matrix with $K$ and $\eta$},
            legend style={draw=none}
        ]
        \addplot[
            matrix plot*,
            mesh/cols=7,  % Ensure correct grid size
            mesh/rows=5
        ] table [meta=TestScore] {
            x y TestScore
            %0 0 20.42
            %0 1 14.55
            %0 2 14.16
            %0 3 14.12
            %0 4 14.16
            %1 0 73.55
            %1 1 65.81
            %1 2 32.73
            %1 3 21.23
            %1 4 16.49
            %2 0 85.50
            %2 1 80.55
            %2 2 50.30
            %2 3 46.25
            %2 4 15.95
            %3 0 87.09
            %3 1 79.63
            %3 2 46.25
            %3 3 31.68
            %3 4 13.77
            %4 0 78.11
            %4 1 68.34
            %4 2 20.34
            %4 3 17.42
            %4 4 13.25
            %5 0 36.86
            %5 1 33.07
            %5 2 18.73
            %5 3 11.53
            %5 4 9.82
            %6 0 20.79
            %6 1 20.46
            %6 2 9.89
            %6 3 9.80
            %6 4 9.80
            0 0 20.42
            1 0 73.55
            2 0 85.50
            3 0 87.09
            4 0 78.11
            5 0 36.86
            6 0 20.79
            0 1 14.55
            1 1 65.81
            2 1 80.55
            3 1 79.63
            4 1 68.34
            5 1 33.07
            6 1 20.46
            0 2 14.16
            1 2 32.73
            2 2 50.30
            3 2 46.25
            4 2 20.34
            5 2 18.73
            6 2 9.89
            0 3 14.12
            1 3 21.23
            2 3 39.50
            3 3 31.68
            4 3 17.42
            5 3 11.53
            6 3 9.80
            0 4 14.16
            1 4 16.49
            2 4 15.95
            3 4 13.77
            4 4 13.25
            5 4 9.82
            6 4 9.80
        };
        \end{axis}
    \end{tikzpicture}
    \caption{\fl accuracy on MNIST for different $K$ and $\eta$ fixing the number of local iterations to 5, epochs to 100, and \enx{\eps=1.0}.}
    \label{fig:confusion_matrix_k_lr}
    \vspace{-1.6em}
\end{figure}



% New confusion matrix with different number of local iterations fixing \ets to 0.1 and varying K 
% local iterations in {1, 2, 5}
% K \in {4.0, 1.0, 0.5, 0.3, 0.1, 0.03, 0.01}
% \eta = 0.1
\begin{figure}
    \centering
    \def\tikzScale{0.7}
    \begin{tikzpicture}[scale=\tikzScale, every node/.style={transform shape}]
        \begin{axis}[
            colorbar,
            colormap/cool,
            %colormap name=viridis,
            %colorbar,
            point meta min=0,    % Adjusted based on data range
            point meta max=100,
            xlabel={Clipping threshold $K$},
            ylabel={Local iterations},
            xtick={0,1,2,3,4,5,6},  % Correct x-axis ticks
            ytick={0,1,2},      % Correct y-axis ticks
            xticklabels={4.0, 1.0, 0.5, 0.3, 0.1, 0.03, 0.01}, % K values
            yticklabels={1, 2, 5},       % Local iterations values
            %nodes near coords,      % Show values in the matrix
            %every node near coord/.append style={font=\footnotesize},
            enlargelimits=false,
            axis on top,
            nodes near coords,
            point meta=explicit,
            %width=0.85\columnwidth,
            %height=0.8\columnwidth, 
            %title={Confusion Matrix with $K$ and $\eta$},
            legend style={draw=none}
        ]
        \addplot[
            matrix plot*,
            mesh/cols=7,  % Ensure correct grid size
            mesh/rows=3
        ] table [meta=TestScore] {
            x y TestScore
            0 0 14.53
            1 0 47.39
            2 0 58.76
            3 0 60.64
            4 0 41.17
            5 0 21.17
            6 0 13.98
            0 1 14.69
            1 1 60.74
            2 1 77.42
            3 1 78.37
            4 1 61.93
            5 1 25.19
            6 1 20.16
            0 2 19.65
            1 2 20.42
            2 2 85.50
            3 2 87.09
            4 2 78.11
            5 2 36.86
            6 2 20.79
        };
        \end{axis}
    \end{tikzpicture}
    \caption{\fl accuracy on MNIST for different $K$ and local iterations fixing \enx{\eta=0.1}, epochs to 100, and \enx{\eps=1.0}.}
    \label{fig:confusion_matrix_k_local_iterations}
    \vspace{-2.0em}
\end{figure}





% K \in {4.0, 1.0, 0.5, 0.3, 0.1, 0.03, 0.01}
% \eta in {0.1, 0.05, 0.01, 0.005, 0.001}
% local iterations in {1, 2, 5}
% local batch size = 10
% cohort size = 100
% samples per user = 60

==> figures/tradeoff_collusion.tex <==


\begin{figure}[t]
    \centering
    \normalsize
    \def\tikzScale{0.7}
    \begin{tikzpicture}[scale=\tikzScale, every node/.style={transform shape}]
    \begin{axis}[
        xlabel={$t$},
        ylabel={Accuracy},
        xmin=0, xmax=1,
        ymin=70, ymax=85,
        xtick={0,1/4,1/3,1/2,2/3,3/4,9/10,1},
        %xticklabels={$0$,$n/4$,$n/3$,$n/2$,$2n/3$,$3n/4$,$9n/10$,$n-1$},
        xticklabels={$0$,$\frac{m}{4}$,$\frac{m}{3}$,$\frac{m}{2}$,$\frac{2m}{3}$,$\frac{3m}{4}$,$\frac{9m}{10}$,$m-1$},
        %xticklabels={$0$,$0.25n$,$0.33n$,$0.5n$,$0.66n$,$0.75n$,$0.9n$,$n-1$},
        ytick={70,75,80,85},
        %legend pos=north east,
        ymajorgrids=true,
        grid style=dashed,
        no markers,
        width=1.1*\linewidth, % set the width to the column width
        height=0.46*\linewidth, % set the height to half of the column width
    ]
    \addplot+[only marks, fill=blue, mark=*, mark size=0.12em, thick, draw=none] 
        plot[error bars/.cd, y dir=both, y explicit, error bar style={}] % use only marks to display just the points
        coordinates {
        (0,81.35) +-(0,0.3)
        (1/4,81.09) +-(0,0.4)
        (1/3,81.14) +-(0,0.3)
        (1/2,81.0) +-(0,0.2)
        (2/3,81.11) +-(0,0.5)
        (3/4,80.81) +-(0,0.4)
        (9/10,80.56) +- (0,0.3)
        (1,75.48) +-(0,0.6)
        }; \label{plot_one}
        %\legend{Accuracy}
        %\addlegendentry{Accuracy}
    \end{axis}

    \begin{axis}[
        ylabel={Noise \enx{\sigma}},
        xmin=0, xmax=1,
        ymin=0, ymax=30,
        axis y line*=right,
        axis x line=none,
        ytick={0,3,10,20,30},
        %legend pos=right,
        %legend pos=north east,
        %legend columns=-1,
        legend pos=outer north east,
        legend style={at={(1.15,0.75)},anchor=north west},
        ymajorgrids=true,
        grid style=dashed,
        %no markers,
        width=1.1*\linewidth, % set the width to the column width
        height=0.46*\linewidth, % set the height to half of the column width
    ]
    \addplot+[color=red, mark=triangle*, mark options={fill=red},thick] % use only marks to display just the points
        coordinates {
        (0,2.83) % std = 2.83
        (1/4,3.26) %sqrt 1.33 = 1.15  std = 3.26
        (1/3,3.46) %sqrt 1.5 = 1.22 std = 3.46
        (1/2,4.00) %sqrt 2 = 1.4 std = 3.99571 
        (2/3,4.90) %sqrt 3 = 1.73 std 
        (3/4,5.48) %sqrt 4 = 2 std = 5.48
        %(7/8, 8.0) % sqrt 8 =2.83 std =
        (9/10, 8.93) % sqrt(10)  = 3.16 std = 
        (1,28.3) % sqrt n times 1 with n = 100
        };
        \addlegendentry{$\sigma$}
        \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Accuracy}
    % Add the plot for the clipping threshold = 3.0
    \addplot+[color=green,thick, dotted, no markers] % use only marks to display just the points
        coordinates {
        (0,3.0)
        (1/4,3.0)
        (1/3,3.0)
        (1/2,3.0)
        (2/3,3.0)
        (3/4,3.0)
        (1,3.0)
        };
        \addlegendentry{$K$}
    \end{axis}
    \end{tikzpicture}
    \vspace{-2.5em}
    \caption{Accuracy of \ol with \partnoise under varying collusion thresholds (\enx{t}). Simulation over 300 training epochs with $\eps=1$, $\eta=0.15$, $K=3.00$, $B=836$, $m=100$, with Gaussian noise (starting from $\sigma=2.83$).}
    \label{fig:tradeoff-collusion}
    \vspace{-2.0em}
\end{figure}
